A Kernel-Based Calculation of Information on a Metric Space

Kernel density estimation is a technique for approximating probability distributions. Here, it is applied to the calculation of mutual information on a metric space. This is motivated by the problem in neuroscience of calculating the mutual information between stimuli and spiking responses; the space of these responses is a metric space. It is shown that kernel density estimation on a metric space resembles the k-nearest-neighbor approach. This approach is applied to a toy dataset designed to mimic electrophysiological data.

==> plot_run1-4.tex <==
%\documentclass[12pt,a4paper]{article} % for use with pdfLaTeX only

%\usepackage{graphicx}
%\usepackage{amsfonts}
%\usepackage{amssymb}
%\usepackage{amsmath}
%\usepackage{amsthm}

%\begin{document}

% GNUPLOT: LaTeX picture with Postscript
\begin{tabular}{ll}
\textbf{A}&\textbf{B}\\
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4040.00,3228.00)%
      \put(949,937){\makebox(0,0)[r]{\strut{} 0}}%
      \put(949,1402){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(949,1867){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(949,2332){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(949,2798){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(949,3263){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1314,484){\makebox(0,0){\strut{} 0}}%
      \put(1779,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2244,484){\makebox(0,0){\strut{} 0.4}}%
      \put(2709,484){\makebox(0,0){\strut{} 0.6}}%
      \put(3175,484){\makebox(0,0){\strut{} 0.8}}%
      \put(3640,484){\makebox(0,0){\strut{} 1}}%
      \put(179,1983){\rotatebox{-270}{\makebox(0,0){\strut{}estimated (ban)}}}%
      \put(2360,154){\makebox(0,0){\strut{}true (ban)}}
    \put(-500,0){\includegraphics{plot_run4_old}}%
  \end{picture}%
&
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4040.00,3228.00)%
      \put(949,937){\makebox(0,0)[r]{\strut{} 0}}%
      \put(949,1402){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(949,1867){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(949,2332){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(949,2798){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(949,3263){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1314,484){\makebox(0,0){\strut{} 0}}%
      \put(1779,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2244,484){\makebox(0,0){\strut{} 0.4}}%
      \put(2709,484){\makebox(0,0){\strut{} 0.6}}%
      \put(3175,484){\makebox(0,0){\strut{} 0.8}}%
      \put(3640,484){\makebox(0,0){\strut{} 1}}%
      \put(179,1983){\rotatebox{-270}{\makebox(0,0){\strut{}estimated (ban)}}}%
      \put(2360,154){\makebox(0,0){\strut{}true (ban)}}%
    \put(-500,0){\includegraphics{plot_run1_old}}%
  \end{picture}%
\\
\textbf{C}&\textbf{D}\\
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4040.00,3228.00)%
      \put(949,937){\makebox(0,0)[r]{\strut{} 0}}%
      \put(949,1402){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(949,1867){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(949,2332){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(949,2798){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(949,3263){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1314,484){\makebox(0,0){\strut{} 0}}%
      \put(1779,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2244,484){\makebox(0,0){\strut{} 0.4}}%
      \put(2709,484){\makebox(0,0){\strut{} 0.6}}%
      \put(3175,484){\makebox(0,0){\strut{} 0.8}}%
      \put(3640,484){\makebox(0,0){\strut{} 1}}%
      \put(179,1983){\rotatebox{-270}{\makebox(0,0){\strut{}estimated (ban)}}}%
      \put(2360,154){\makebox(0,0){\strut{}true (ban)}}%
    \put(-500,0){\includegraphics{plot_run4_new}}%
  \end{picture}%
&
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4040.00,3228.00)%
      \put(949,937){\makebox(0,0)[r]{\strut{} 0}}%
      \put(949,1402){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(949,1867){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(949,2332){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(949,2798){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(949,3263){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1314,484){\makebox(0,0){\strut{} 0}}%
      \put(1779,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2244,484){\makebox(0,0){\strut{} 0.4}}%
      \put(2709,484){\makebox(0,0){\strut{} 0.6}}%
      \put(3175,484){\makebox(0,0){\strut{} 0.8}}%
      \put(3640,484){\makebox(0,0){\strut{} 1}}%
      \put(179,1983){\rotatebox{-270}{\makebox(0,0){\strut{}estimated (ban)}}}%
      \put(2360,154){\makebox(0,0){\strut{}true (ban)}}%
    \put(-500,0){\includegraphics{plot_run1_new}}%
  \end{picture}%
 \end{tabular} 
%\end{document}


==> plot_run7-8.tex <==
%% \documentclass[12pt,a4paper]{article} % for use with pdfLaTeX only

%% \usepackage{graphicx}
%% \usepackage{amsfonts}
%% \usepackage{amssymb}
%% \usepackage{amsmath}
%% \usepackage{amsthm}

%% \begin{document}

% GNUPLOT: LaTeX picture with Postscript
\begin{tabular}{ll}
\textbf{A}&\textbf{B}\\
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4040.00,3228.00)%
      \put(949,937){\makebox(0,0)[r]{\strut{} 0}}%
      \put(949,1402){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(949,1867){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(949,2332){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(949,2798){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(949,3263){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1314,484){\makebox(0,0){\strut{} 0}}%
      \put(1779,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2244,484){\makebox(0,0){\strut{} 0.4}}%
      \put(2709,484){\makebox(0,0){\strut{} 0.6}}%
      \put(3175,484){\makebox(0,0){\strut{} 0.8}}%
      \put(3640,484){\makebox(0,0){\strut{} 1}}%
      \put(179,1983){\rotatebox{-270}{\makebox(0,0){\strut{}estimated (ban)}}}%
      \put(2360,154){\makebox(0,0){\strut{}true (ban)}}
    \put(-500,0){\includegraphics{plot_run7_old}}%
  \end{picture}%
&
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4040.00,3228.00)%
      \put(949,937){\makebox(0,0)[r]{\strut{} 0}}%
      \put(949,1402){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(949,1867){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(949,2332){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(949,2798){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(949,3263){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1314,484){\makebox(0,0){\strut{} 0}}%
      \put(1779,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2244,484){\makebox(0,0){\strut{} 0.4}}%
      \put(2709,484){\makebox(0,0){\strut{} 0.6}}%
      \put(3175,484){\makebox(0,0){\strut{} 0.8}}%
      \put(3640,484){\makebox(0,0){\strut{} 1}}%
      \put(179,1983){\rotatebox{-270}{\makebox(0,0){\strut{}estimated (trit)}}}%
      \put(2360,154){\makebox(0,0){\strut{}true (trit)}}%
    \put(-500,0){\includegraphics{plot_run8_old}}%
  \end{picture}%
\\
\textbf{C}&\textbf{D}\\
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4040.00,3228.00)%
      \put(949,937){\makebox(0,0)[r]{\strut{} 0}}%
      \put(949,1402){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(949,1867){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(949,2332){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(949,2798){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(949,3263){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1314,484){\makebox(0,0){\strut{} 0}}%
      \put(1779,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2244,484){\makebox(0,0){\strut{} 0.4}}%
      \put(2709,484){\makebox(0,0){\strut{} 0.6}}%
      \put(3175,484){\makebox(0,0){\strut{} 0.8}}%
      \put(3640,484){\makebox(0,0){\strut{} 1}}%
      \put(179,1983){\rotatebox{-270}{\makebox(0,0){\strut{}estimated (ban)}}}%
      \put(2360,154){\makebox(0,0){\strut{}true (ban)}}%
    \put(-500,0){\includegraphics{plot_run7_new}}%
  \end{picture}%
&
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4040.00,3228.00)%
      \put(949,937){\makebox(0,0)[r]{\strut{} 0}}%
      \put(949,1402){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(949,1867){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(949,2332){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(949,2798){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(949,3263){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1314,484){\makebox(0,0){\strut{} 0}}%
      \put(1779,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2244,484){\makebox(0,0){\strut{} 0.4}}%
      \put(2709,484){\makebox(0,0){\strut{} 0.6}}%
      \put(3175,484){\makebox(0,0){\strut{} 0.8}}%
      \put(3640,484){\makebox(0,0){\strut{} 1}}%
      \put(179,1983){\rotatebox{-270}{\makebox(0,0){\strut{}estimated (trit)}}}%
      \put(2360,154){\makebox(0,0){\strut{}true (trit)}}%
    \put(-500,0){\includegraphics{plot_run8_new}}%
  \end{picture}%
 \end{tabular} 
%\end{document}

